Lasso Games

We study games on finite graphs with labelled or weighted edges in which plays end as soon as the first loop is formed. The resulting play has a lasso shape: a path (head) followed by a cycle (loop). We consider two semantics for determining the winner: the loop semantics, where only the loop matters, and the lasso semantics, where the entire play is taken into account. We show that adopting the lasso semantics may have a dramatic impact on both the complexity of the game and the memory required to play optimally. Mean-payoff games with lasso semantics are no longer positionally determined, and the threshold problem â€“ deciding whether the value of the game is at least 0 â€“ is PSPACE-complete. In contrast, lasso parity games are equivalent to weak parity games, remain positionally determined and are solvable in polynomial time. Furthermore, we show that if a positionally determined winning objective is closed under cyclic permutation and both the objective and its complement are closed under concatenation, then it is equivalent to the parity objective. Finally, we consider mod-k games, where the winner depends on the length of the path modulo k >= 2. We show that these games, in both semantics, are PSPACE-complete. Alongside computational complexity, we analyze the memory required to play optimally. We establish that for any game positionally determined in loop semantics, memory of size 2^n is sufficient in lasso semantics. We complement this by showing exponential memory lower bounds for lasso mean-payoff and mod-k games.

==> Tikz/EvenGadget.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt},
        arr/.style={->, >=stealth}, weight/.style={font=\small}
    ]
    \def\s{1}

    \node[circ] (vi) at (0, {1 * \s}) {$v_i$};
    \node[sqr] (ti) at ({2 * \s}, 0) {$t_i$};
    \node[sqr] (fi) at ({2 * \s}, {2 * \s}) {$f_i$};
    \node[circ] (vip) at ({4 * \s}, {1 * \s}) {$v'_i$};
    \node[circ] (next) at ({5 * \s}, {1 * \s}) {};


    \draw[arr] (vi) -- (ti);
    \draw[arr] (vi) -- (fi);
    \draw[arr] (ti) -- (vip);
    \draw[arr] (fi) -- (vip);
    \draw[arr] (vip) -- (next);

    \draw[arr] (ti) to[bend left=12] node[weight, left] {$1$} (fi);
    \draw[arr] (fi) to[bend left=12] node[weight, right] {$k - 1$} (ti);

    \draw[arr] (vip) to[bend left=35] node[weight, right] {$k - 1$} (ti);
    \draw[arr] (vip) to[bend right=35] node[weight, right] {$1$} (fi);
\end{tikzpicture}

==> Tikz/EvenHardness.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt},
        arr/.style={->, >=stealth},
        weight/.style={font=\scriptsize, inner sep=1.2pt}
    ]
    \def\chainSpread{1.10}
    \def\cPosition{(7.59, 4.30)}
    \def\clauseSpread{3.00}
    \def\literalSpread{0.90}


    % v_0 
    \node[circ] (v0) at (0, 0) {$v_0$};
    \node[circ] (v1) at (\chainSpread, 0) {$v_1$};

    \draw[arr] (v0) -- (v1);


    % x_2
    \node[sqr] (t1) at ({2 * \chainSpread}, 0.90) {$t_1$};
    \node[sqr] (f1) at ({2 * \chainSpread}, -0.90) {$f_1$};
    \node[circ] (a1) at ({3 * \chainSpread}, 0) {$v'_1$};
    \node[sqr] (v2) at ({4 * \chainSpread}, 0) {$v_2$};

    \draw[arr] (v1) -- (t1);
    \draw[arr] (v1) -- (f1);
    \draw[arr] (t1) -- (a1);
    \draw[arr] (f1) -- (a1);
    \draw[arr] (a1) -- (v2);

    \draw[arr] (t1) to[bend left=10] node[weight, right] {$1$} (f1);
    \draw[arr] (f1) to[bend left=10] node[weight, left, xshift=1pt] {$k - 1$} (t1);

    \draw[arr] (a1) to[bend right=35] node[weight, above right] {$k - 1$} (t1);
    \draw[arr] (a1) to[bend left=35] node[weight, below right] {$1$} (f1);

    \node[anchor=north, yshift=-3mm] at (v1.south) {$x_1$};


    % x_2
    \node[sqr] (t2) at ({5 * \chainSpread}, 0.90) {$t_2$};
    \node[sqr] (f2) at ({5 * \chainSpread}, -0.90) {$f_2$};
    \node[circ] (a2) at ({6 * \chainSpread}, 0) {$v'_2$};
    \node[circ] (v3) at ({7 * \chainSpread}, 0) {$v_3$};

    \draw[arr] (v2) -- (t2);
    \draw[arr] (v2) -- (f2);
    \draw[arr] (t2) -- (a2);
    \draw[arr] (f2) -- (a2);
    \draw[arr] (a2) -- (v3);

    \draw[arr] (t2) to[bend left=10] node[weight, right] {$1$} (f2);
    \draw[arr] (f2) to[bend left=10] node[weight, left, xshift=1pt] {$k - 1$} (t2);

    \draw[arr] (a2) to[bend right=35] node[weight, above right] {$k - 1$} (t2);
    \draw[arr] (a2) to[bend left=35] node[weight, below right] {$1$} (f2);

    \node[anchor=north, yshift=-3mm] at (v2.south) {$x_2$};


    % x_3
    \node[sqr] (t3) at ({8 * \chainSpread}, 0.90) {$t_3$};
    \node[sqr] (f3) at ({8 * \chainSpread}, -0.90) {$f_3$};
    \node[circ] (a3) at ({9 * \chainSpread}, 0) {$v'_3$};
    \node[sqr] (v4) at ({10 * \chainSpread}, 0) {$v_4$};

    \draw[arr] (v3) -- (t3);
    \draw[arr] (v3) -- (f3);
    \draw[arr] (t3) -- (a3);
    \draw[arr] (f3) -- (a3);
    \draw[arr] (a3) -- (v4);

    \draw[arr] (t3) to[bend left=10] node[weight, right] {$1$} (f3);
    \draw[arr] (f3) to[bend left=10] node[weight, left, xshift=1pt] {$k - 1$} (t3);

    \draw[arr] (a3) to[bend right=35] node[weight, above right] {$k - 1$} (t3);
    \draw[arr] (a3) to[bend left=35] node[weight, below right] {$1$} (f3);

    \node[anchor=north, yshift=-3mm] at (v3.south) {$x_3$};


    % ...
    \node[circ] (vn) at ({11.8 * \chainSpread}, 0) {$v_n$};

    \draw[arr] (v4) -- node[midway, fill=white, inner sep=3pt] {$\cdots$} (vn.west);


    % x_n
    \node[sqr] (tn) at ({12.8 * \chainSpread}, 0.90) {$t_n$};
    \node[sqr] (fn) at ({12.8 * \chainSpread}, -0.90) {$f_n$};
    \node[circ] (ak) at ({13.8 * \chainSpread}, 0) {$v'_n$};

    \draw[arr] (vn) -- (tn);
    \draw[arr] (vn) -- (fn);
    \draw[arr] (tn) -- (ak);
    \draw[arr] (fn) -- (ak);

    \draw[arr] (tn) to[bend left=10] node[weight, right] {$1$} (fn);
    \draw[arr] (fn) to[bend left=10] node[weight, left, xshift=1pt] {$k - 1$} (tn);

    \draw[arr] (ak) to[bend right=35] node[weight, above right] {$k - 1$} (tn);
    \draw[arr] (ak) to[bend left=35] node[weight, below right] {$1$} (fn);

    \node[anchor=north, yshift=-3mm] at (vn.south) {$x_n$};

    % c
    \node[sqr] (C) at \cPosition {$c$};


    % CLAUSE C_1
    \node[circ] (C1) at ([xshift=-\clauseSpread cm, yshift=-1.10cm]C) {$C_1$};

    \node[circ] (litx1) at ([xshift=-\literalSpread cm, yshift=-1cm]C1) {$x_1$};
    \node[circ] (litx2) at ([yshift=-1cm]C1) {$x_2$};
    \node[circ] (litnx3) at ([xshift=\literalSpread cm, yshift=-1cm]C1) {$\bar{x}_3$};

    \draw[arr] (C) -- (C1);
    \draw[arr] (C1) -- (litx1);
    \draw[arr] (C1) -- (litx2);
    \draw[arr] (C1) -- (litnx3);



    % CLAUSE C_2
    \node[circ] (C2) at ([yshift=-1.10cm]C) {$C_2$};
    \node[circ] (litnx1) at ([xshift=-\literalSpread cm, yshift=-1cm]C2) {$\bar{x}_1$};
    \node[circ] (litnx2) at ([yshift=-1cm]C2) {$\bar{x}_2$};
    \node[circ] (litc23) at ([xshift=\literalSpread cm, yshift=-1cm]C2) {};

    \draw[arr] (C) -- (C2);
    \draw[arr] (C2) -- (litnx1);
    \draw[arr] (C2) -- (litnx2);
    \draw[arr] (C2) -- (litc23);


    % CLAUSE DOTS
    \path (C2.center) -- ([xshift=\clauseSpread cm]C2.center) node[midway] {$\cdots$};


    % CLAUSE C_m
    \node[circ] (Cm) at ([xshift=\clauseSpread cm, yshift=-1.10cm]C) {$C_m$};

    \node[circ] (litcm1) at ([xshift=-\literalSpread cm, yshift=-1cm]Cm) {};
    \node[circ] (litcm2) at ([yshift=-1cm]Cm) {};
    \node[circ] (litcm3) at ([xshift=\literalSpread cm, yshift=-1cm]Cm) {};

    \draw[arr] (C) -- (Cm);
    \draw[arr] (Cm) -- (litcm1);
    \draw[arr] (Cm) -- (litcm2);
    \draw[arr] (Cm) -- (litcm3);


    % LITERAL -> VARIABLE CONNECTIONS
    \draw[arr] (litx1) -- (t1);
    \draw[arr] (litx2) -- (t2);
    \draw[arr] (litnx3) -- (f3);


    % CHAIN END -> c
    \draw[arr] (ak) to[out=90, in=0] (C);
\end{tikzpicture}

==> Tikz/EvenMemoryLower.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt, fill=white},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt, fill=white},
        arr/.style={->, >=stealth, thick},
        line/.style={thick},
        weight/.style={font=\scriptsize}
    ]
    \def\hsep{4.8}

    \foreach \i [count=\c from 0] in {1, 2, 3} {
            \begin{scope}[xshift=\c * \hsep cm]
                \node[sqr] (v\i) at (0, 0) {$v_{\i}$};
                \node[sqr] (l\i) at (1.6, -1) {$v_{\i, L}$};
                \node[sqr] (r\i) at (1.6, 1) {$v_{\i, R}$};
                \node[circ] (a\i) at (3.2, 0) {$v'_{\i}$};
                \node[circ] (q\i) at (0, 2) {$q_{\i}$};


                \draw[arr] (v\i) -- (l\i);
                \draw[arr] (v\i) -- (r\i);
                \draw[arr] (l\i) -- (a\i);
                \draw[arr] (r\i) -- (a\i);

                \draw[arr] (l\i) to[bend left=10] node[weight, left] {$1$} (r\i);
                \draw[arr] (r\i) to[bend left=10] node[weight, right] {$k - 1$} (l\i);

                \draw[arr] (a\i) to[bend left=50] node[weight, right] {$k - 1$} (l\i);
                \draw[arr] (a\i) to[bend right=50] node[weight, right] {$1$} (r\i);

                \draw[arr] (q\i) -- (r\i);
                \draw[arr] (q\i) -- (l\i);
            \end{scope}
        }
    \node[sqr] (adam) at ([xshift=1.5cm]a3) {$q$};
    \coordinate (busLine) at (0, 2.75);

    \draw[arr] (a1) -- (v2);
    \draw[arr] (a2) -- (v3);
    \draw[arr] (a3) -- (adam);

    \draw[line] (adam.north) -- (adam.north |- busLine) -- (q1 |- busLine);

    \foreach \i in {1, 2, 3} {\draw[arr] (q\i |- busLine) -- (q\i);}
\end{tikzpicture}

==> Tikz/MPFlowReduction.tex <==
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[
        transform shape,
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt},
        dia/.style={diamond, draw, minimum size=7mm, inner sep=0pt},
        arr/.style={->, >=stealth},
        weight/.style={font=\small, midway}
    ]

    \begin{scope}
        \node[sqr] (v0) at (0, 0) {$v_0$};
        \node[sqr] (v1) at (2.5, 0.8) {$v_1$};
        \node[sqr] (v2) at (2.5, -0.8) {$v_2$};
        \node[sqr] (v3) at (5, 0) {$v_3$};
        \node[sqr] (v4) at (6.5, 0.8) {$v_4$};
        \node[sqr] (v5) at (6.5, -0.8) {$v_5$};

        \draw[arr] (v0) -- node[weight, above] {$c_1$} (v1);
        \draw[arr] (v0) -- node[weight, below] {$c_2$} (v2);
        \draw[arr] (v2) -- node[weight, below] {$c_3$} (v3);
        \draw[arr] (v1) -- node[weight, above] {$c_4$} (v3);

        \draw[arr, bend left] (v3) to node[weight, above] {$c_5$} (v4);
        \draw[arr, bend left] (v4) to node[weight, right] {$c_6$} (v5);
        \draw[arr, bend left] (v5) to node[weight, below] {$c_7$} (v3);
    \end{scope}

    \draw[->, >=stealth, line width=2pt, black!80] (7.5, 0) -- (8.4, 0);

    \begin{scope}[xshift=9cm]
        \node[sqr, label=above:{Source}] (s) at (0, 1.5) {$s$};
        \node[dia] (v0b) at (0, 0) {$v_0$};
        \node[dia] (v1b) at (2.5, 0.8) {$v_1$};
        \node[dia] (v2b) at (2.5, -0.8) {$v_2$};
        \node[sqr, label=below:{Sink}] (v3inb) at (5, 0) {$v_{3, \mathrm{in}}$};
        \node[sqr] (v3outb) at (5, 1.5) {$v_{3, \mathrm{out}}$};
        \node[dia] (v4b) at (6.5, 1.5) {$v_4$};

        \node[dia] (v5b) at (6.5, 0) {$v_5$};
        \draw[arr] (s) -- node[weight, left] {$0$} (v0b);
        \draw[arr] (s) -- node[weight, above] {$0$} (v3outb);

        \draw[arr] (v0b) -- node[weight, above] {$c_1$} (v1b);
        \draw[arr] (v0b) -- node[weight, below] {$c_2$} (v2b);
        \draw[arr] (v2b) -- node[weight, below] {$c_3$} (v3inb);
        \draw[arr] (v1b) -- node[weight, above] {$c_4$} (v3inb);

        \draw[arr] (v3outb) -- node[weight, above] {$c_5$} (v4b);
        \draw[arr] (v4b) -- node[weight, right] {$c_6$} (v5b);
        \draw[arr] (v5b) -- node[weight, below] {$c_7$} (v3inb);
    \end{scope}

    \begin{scope}[xshift=6.3cm, yshift=-2cm]
        \node[dia] (vi) at (0, 0) {$v_i$};
        \node[right=0.25cm of vi] (equiv) {$\equiv$};

        \node[sqr, right=0.25cm of equiv] (viin) {$v_{i, \mathrm{in}}$};
        \node[sqr, right=1.2cm of viin] (viout) {$v_{i, \mathrm{out}}$};

        \draw[arr] (viin) -- node[weight, above] {$0$} (viout);

    \end{scope}
\end{tikzpicture}


==> Tikz/MPHardness.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt},
        arr/.style={->, >=stealth},
        weight/.style={font=\scriptsize, inner sep=1.2pt, text=black}
    ]
    \def\chainSpread{1.20}
    \def\cPosition{(6.30, 4.25)}
    \def\clauseSpread{3.0}
    \def\literalSpread{0.90}


    % v_0
    \node[circ] (v0) at (0, 0) {$v_0$};
    \node[circ] (v1) at ({1.25 * \chainSpread}, 0) {$v_1$};

    \draw[arr] (v0) -- node[weight, above] {$-1$} (v1);


    % x_1
    \node[circ] (t1) at ({2.25 * \chainSpread}, 1) {$t_1$};
    \node[circ] (f1) at ({2.25 * \chainSpread}, -1) {$f_1$};
    \node[sqr] (v2) at ({3.25 * \chainSpread}, 0) {$v_2$};

    \draw[arr] (v1) -- node[weight, below right] {$1$} (t1);
    \draw[arr] (v1) -- node[weight, above right] {$1$} (f1);
    \draw[arr] (t1) -- node[weight, below left] {$-1$} (v2);
    \draw[arr] (f1) -- node[weight, above left] {$-1$} (v2);

    \node[anchor=north, yshift=-3mm] at (v1.south) {$x_1$};


    % x_2
    \node[circ] (t2) at ({4.25 * \chainSpread}, 1) {$t_2$};
    \node[circ] (f2) at ({4.25 * \chainSpread}, -1) {$f_2$};
    \node[circ] (v3) at ({5.25 * \chainSpread}, 0) {$v_3$};

    \draw[arr] (v2) -- node[weight, below right] {$1$} (t2);
    \draw[arr] (v2) -- node[weight, above right] {$1$} (f2);
    \draw[arr] (t2) -- node[weight, below left] {$-1$} (v3);
    \draw[arr] (f2) -- node[weight, above left] {$-1$} (v3);

    \node[anchor=north, yshift=-3mm] at (v2.south) {$x_2$};


    % x_3
    \node[circ] (t3) at ({6.25 * \chainSpread}, 1) {$t_3$};
    \node[circ] (f3) at ({6.25 * \chainSpread}, -1) {$f_3$};
    \node[sqr] (v4) at ({7.25 * \chainSpread}, 0) {$v_4$};

    \draw[arr] (v3) -- node[weight, below right] {$1$} (t3);
    \draw[arr] (v3) -- node[weight, above right] {$1$} (f3);
    \draw[arr] (t3) -- node[weight, below left] {$-1$} (v4);
    \draw[arr] (f3) -- node[weight, above left] {$-1$} (v4);

    \node[anchor=north, yshift=-3mm] at (v3.south) {$x_3$};


    % ...
    \node[circ] (vn) at ({8.75 * \chainSpread}, 0) {$v_n$};

    \draw[arr] (v4) -- node[midway, fill=white, inner sep=3pt] {$\cdots$} (vn.west);


    % x_n
    \node[circ] (tn) at ({9.75 * \chainSpread}, 1) {$t_n$};
    \node[circ] (fn) at ({9.75 * \chainSpread}, -1) {$f_n$};
    \node[circ] (chainEnd) at ({10.75 * \chainSpread}, 0) {};

    \draw[arr] (vn) -- node[weight, below right] {$1$} (tn);
    \draw[arr] (vn) -- node[weight, above right] {$1$} (fn);
    \draw[arr] (tn) -- node[weight, below left] {$-1$} (chainEnd);
    \draw[arr] (fn) -- node[weight, above left] {$-1$} (chainEnd);

    \node[anchor=north, yshift=-3mm] at (vn.south) {$x_n$};

    % c
    \node[sqr] (C) at \cPosition {$c$};
    \node[circ] (C1) at ([xshift=-\clauseSpread cm, yshift=-1.20cm]C) {$C_1$};


    % CLAUSE C_1
    \node[circ] (litx1) at ([xshift=-\literalSpread cm, yshift=-1cm]C1) {$x_1$};
    \node[circ] (litx2) at ([yshift=-1cm]C1) {$x_2$};
    \node[circ] (litnx3) at ([xshift=\literalSpread cm, yshift=-1cm]C1) {$\bar{x}_3$};

    \draw[arr] (C) -- (C1);
    \draw[arr] (C1) -- (litx1);
    \draw[arr] (C1) -- (litx2);
    \draw[arr] (C1) -- (litnx3);


    % CLAUSE C_2
    \node[circ] (C2) at ([yshift=-1.20cm]C) {$C_2$};
    \node[circ] (litnx1) at ([xshift=-\literalSpread cm, yshift=-1cm]C2) {$\bar{x}_1$};
    \node[circ] (litnx2) at ([yshift=-1cm]C2) {$\bar{x}_2$};
    \node[circ] (litc23) at ([xshift=\literalSpread cm, yshift=-1cm]C2) {};

    \draw[arr] (C) -- (C2);
    \draw[arr] (C2) -- (litnx1);
    \draw[arr] (C2) -- (litnx2);
    \draw[arr] (C2) -- (litc23);


    % CLAUSE DOTS
    \path (C2.center) -- ([xshift=\clauseSpread cm]C2.center) node[midway] {$\cdots$};


    % CLAUSE C_m
    \node[circ] (Cm) at ([xshift=\clauseSpread cm, yshift=-1.20cm]C) {$C_m$};
    \node[circ] (litcm1) at ([xshift=-\literalSpread cm, yshift=-1cm]Cm) {};
    \node[circ] (litcm2) at ([yshift=-1cm]Cm) {};
    \node[circ] (litcm3) at ([xshift=\literalSpread cm, yshift=-1cm]Cm) {};

    \draw[arr] (C) -- (Cm);
    \draw[arr] (Cm) -- (litcm1);
    \draw[arr] (Cm) -- (litcm2);
    \draw[arr] (Cm) -- (litcm3);


    % LITERAL -> VARIABLE CONNECTIONS
    \draw[arr] (litx1) -- (t1);
    \draw[arr] (litx2) -- (t2);
    \draw[arr] (litnx3) -- (f3);


    % CHAIN END -> c
    \draw[arr] (chainEnd) to[out=90, in=0] node[weight, midway, above] {$1$} (C);
\end{tikzpicture}

==> Tikz/MPMemoryLower.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt, fill=white},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt, fill=white},
        arr/.style={->, >=stealth, thick},
        line/.style={thick}, weight/.style={font=\scriptsize}
    ]
    \def\hsep{3.2}

    \foreach \i [count=\c from 0] in {1, 2, 3} {
            \begin{scope}[xshift=\c * \hsep cm]
                \node[sqr] (v\i) at (0, 0) {$v_{\i}$};
                \node[sqr] (l\i) at (1.6, -1) {$v_{\i, L}$};
                \node[sqr] (r\i) at (1.6, 1) {$v_{\i, R}$};
                \node[circ] (q\i) at (0, 2) {$q_{\i}$};
                \draw[arr] (v\i) -- node[weight, below left] {$1$} (l\i);
                \draw[arr] (v\i) -- node[weight, above left] {$1$} (r\i);
                \draw[arr] (q\i) -- (l\i);
                \draw[arr] (q\i) -- (r\i);
            \end{scope}
        }

    \path (v3) ++(3.2, 0) node[sqr] (c) {$q$};

    % assignment gadgets
    \draw[arr] (l1) -- node[weight, below] {$-1$} (v2);
    \draw[arr] (r1) -- node[weight, above] {$-1$} (v2);
    \draw[arr] (l2) -- node[weight, below] {$-1$} (v3);
    \draw[arr] (r2) -- node[weight, above] {$-1$} (v3);
    \draw[arr] (l3) -- node[weight, below] {$-1$} (c);
    \draw[arr] (r3) -- node[weight, above] {$-1$} (c);

    % Query
    \coordinate (busTop) at (0, 2.8);
    \draw[line] (c.north) -- (c |- busTop) -- (q1 |- busTop);
    \foreach \i in {1, 2, 3} {\draw[arr] (q\i |- busTop) -- (q\i);}
\end{tikzpicture}


==> Tikz/ParityLemma.tex <==
\begin{tikzpicture}[
        circ/.style={circle, draw, minimum size=7mm, inner sep=0pt},
        sqr/.style={rectangle, draw, minimum size=7mm, inner sep=0pt},
        arr/.style={->, >=stealth}, weight/.style={font=\small, inner sep=2pt}
    ]
    \def\xsep{2}
    \def\ysep{1}

    \node[circ] (v1) at (0, 0) {$v_1$};
    \node[sqr] (v1R) at (\xsep, \ysep) {$v_{1, R}$};
    \node[sqr] (v1L) at (\xsep, -\ysep) {$v_{1, L}$};
    \node[sqr] (v2) at (2 * \xsep, 0) {$v_2$};


    \draw[arr] (v1) -- node[weight, above left] {$b$} (v1R);
    \draw[arr] (v1) -- node[weight, below left] {$b$} (v1L);
    \draw[arr] (v1R) to[bend left=18] node[weight, above right] {$a$} (v2);
    \draw[arr] (v2) to[bend left=18] node[weight, left] {$w'$} (v1R);
    \draw[arr] (v1L) to[bend right=18] node[weight, below right] {$a$} (v2);
    \draw[arr] (v2) to[bend right=18] node[weight, left] {$w'$} (v1L);
\end{tikzpicture}

